Forecasting Quantum Observables: A Compressed Sensing Approach with Performance Guarantees

Data-driven extrapolation methods aim to extend the dynamics of quantum observables from measurements, but they often lack guarantees on prediction accuracy. We introduce a framework based on atomic norm minimization that can certify whether the spectral model learned by a forecasting algorithm -- i.e., Bohr frequencies and amplitudes -- is consistent with unitary quantum time evolution. Certification holds when the dynamics are governed by a small number of well-separated Bohr frequencies. We validate the approach on multiple forecasting algorithms applied to spin-chain Hamiltonians with 8--20 sites. Comparing with exact diagonalization, certified models yield an average forecasting error below 0.1 (observable range $[-1, 1]$) in 97\% of cases and below 0.05 in 91--99\% of cases. Even in the presence of noise, certified models remain robust at the 0.1 error threshold.

==> figures/100_tilted.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(11338.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,842){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,1534){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,2226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2917){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,3609){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1602,484){\makebox(0,0){\strut{}$20$}}%
      \put(2127,484){\makebox(0,0){\strut{}$40$}}%
      \put(2651,484){\makebox(0,0){\strut{}$60$}}%
      \put(3175,484){\makebox(0,0){\strut{}$80$}}%
      \put(3699,484){\makebox(0,0){\strut{}$100$}}%
      \put(4224,484){\makebox(0,0){\strut{}$120$}}%
      \put(4748,484){\makebox(0,0){\strut{}$140$}}%
      \put(5272,484){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4285,1097){\makebox(0,0)[r]{\strut{}Measurements}}%
      \csname LTb\endcsname%%
      \put(4285,877){\makebox(0,0)[r]{\strut{}Forecasting}}%
      \csname LTb\endcsname%%
      \put(473,2225){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\langle Z_1(t) Z_2(t) \rangle$}}}%
      \put(3175,154){\makebox(0,0){\strut{}Measurement}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6483,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(6483,1257){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(6483,1811){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(6483,2364){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(6483,2917){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(6483,3470){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6615,484){\makebox(0,0){\strut{}$0$}}%
      \put(7480,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(8345,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(9211,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(10076,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(10941,484){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9954,3574){\makebox(0,0)[r]{\strut{}$f \in \Omega$}}%
      \csname LTb\endcsname%%
      \put(6010,2225){\rotatebox{-270.00}{\makebox(0,0){\strut{}$Q(f)$}}}%
      \put(8778,154){\makebox(0,0){\strut{}Bohr frequency}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={566.90bp},height={198.40bp}]{figures/100_tilted}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,283){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,736){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,1189){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(491,1643){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(491,2096){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(491,2549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(623,63){\makebox(0,0){\strut{}0}}%
      \put(1054,63){\makebox(0,0){\strut{}0.05}}%
      \put(1486,63){\makebox(0,0){\strut{}0.1}}%
      \put(1917,63){\makebox(0,0){\strut{}0.15}}%
      \put(2348,63){\makebox(0,0){\strut{}$0.2$}}%
      \put(2780,63){\makebox(0,0){\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(84,1416){\rotatebox{-270.00}{\makebox(0,0){\strut{}Fraction of certified TEs}}}%
      \put(1917,-157){\makebox(0,0){\strut{}Error}}%
      \put(1917,2659){\makebox(0,0){\strut{}Exact TE}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,63){\makebox(0,0){\strut{}0}}%
      \put(3767,63){\makebox(0,0){\strut{}0.05}}%
      \put(4198,63){\makebox(0,0){\strut{}0.1}}%
      \put(4630,63){\makebox(0,0){\strut{}0.15}}%
      \put(5061,63){\makebox(0,0){\strut{}$0.2$}}%
      \put(5492,63){\makebox(0,0){\strut{}$0.25$}}%
      \put(5923,63){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,2376){\makebox(0,0)[r]{\strut{}SDP}}%
      \csname LTb\endcsname%%
      \put(4936,2156){\makebox(0,0)[r]{\strut{}Prony}}%
      \csname LTb\endcsname%%
      \put(4936,1936){\makebox(0,0)[r]{\strut{}OMP}}%
      \csname LTb\endcsname%%
      \put(4936,1716){\makebox(0,0)[r]{\strut{}DMD}}%
      \csname LTb\endcsname%%
      \put(4936,1496){\makebox(0,0)[r]{\strut{}ESPRIT}}%
      \csname LTb\endcsname%%
      \put(4629,-157){\makebox(0,0){\strut{}Error}}%
      \put(4629,2659){\makebox(0,0){\strut{}TE with added noise}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={141.70bp}]{figures/bars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bars_filtered.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,283){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,736){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,1189){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(491,1643){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(491,2096){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(491,2549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(623,63){\makebox(0,0){\strut{}0}}%
      \put(1054,63){\makebox(0,0){\strut{}0.05}}%
      \put(1486,63){\makebox(0,0){\strut{}0.1}}%
      \put(1917,63){\makebox(0,0){\strut{}0.15}}%
      \put(2348,63){\makebox(0,0){\strut{}$0.2$}}%
      \put(2780,63){\makebox(0,0){\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(84,1416){\rotatebox{-270.00}{\makebox(0,0){\strut{}Fraction of certified TEs}}}%
      \put(1917,-157){\makebox(0,0){\strut{}Error}}%
      \put(1917,2659){\makebox(0,0){\strut{}Exact TE}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,63){\makebox(0,0){\strut{}0}}%
      \put(3767,63){\makebox(0,0){\strut{}0.05}}%
      \put(4198,63){\makebox(0,0){\strut{}0.1}}%
      \put(4630,63){\makebox(0,0){\strut{}0.15}}%
      \put(5061,63){\makebox(0,0){\strut{}$0.2$}}%
      \put(5492,63){\makebox(0,0){\strut{}$0.25$}}%
      \put(5923,63){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,2376){\makebox(0,0)[r]{\strut{}SDP}}%
      \csname LTb\endcsname%%
      \put(4936,2156){\makebox(0,0)[r]{\strut{}Prony}}%
      \csname LTb\endcsname%%
      \put(4936,1936){\makebox(0,0)[r]{\strut{}OMP}}%
      \csname LTb\endcsname%%
      \put(4936,1716){\makebox(0,0)[r]{\strut{}DMD}}%
      \csname LTb\endcsname%%
      \put(4936,1496){\makebox(0,0)[r]{\strut{}ESPRIT}}%
      \csname LTb\endcsname%%
      \put(4629,-157){\makebox(0,0){\strut{}Error}}%
      \put(4629,2659){\makebox(0,0){\strut{}TE with added noise}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={141.70bp}]{figures/bars_filtered}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/chain_information_speed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(726,842){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(726,1534){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(726,2226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,2917){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(726,3609){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(858,484){\makebox(0,0){\strut{}$0$}}%
      \put(1299,484){\makebox(0,0){\strut{}$20$}}%
      \put(1741,484){\makebox(0,0){\strut{}$40$}}%
      \put(2182,484){\makebox(0,0){\strut{}$60$}}%
      \put(2623,484){\makebox(0,0){\strut{}$80$}}%
      \put(3065,484){\makebox(0,0){\strut{}$100$}}%
      \put(3506,484){\makebox(0,0){\strut{}$120$}}%
      \put(3947,484){\makebox(0,0){\strut{}$140$}}%
      \put(4388,484){\makebox(0,0){\strut{}$160$}}%
      \put(4830,484){\makebox(0,0){\strut{}$180$}}%
      \put(5271,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4284,1097){\makebox(0,0)[r]{\strut{}Measurements}}%
      \csname LTb\endcsname%%
      \put(4284,877){\makebox(0,0)[r]{\strut{}Forecasting}}%
      \csname LTb\endcsname%%
      \put(3064,154){\makebox(0,0){\strut{}Measurement}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={283.40bp},height={198.40bp}]{figures/chain_information_speed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dual_polynomial.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,459){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(491,867){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(491,1275){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,1682){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(491,2090){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1153,35){\makebox(0,0){\strut{}$-0.4$}}%
      \put(2213,35){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3273,35){\makebox(0,0){\strut{}$0$}}%
      \put(4333,35){\makebox(0,0){\strut{}$0.2$}}%
      \put(5393,35){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,2121){\makebox(0,0)[r]{\strut{}$ \mathfrak R (c(f))$}}%
      \csname LTb\endcsname%%
      \put(4936,1901){\makebox(0,0)[r]{\strut{}$\mathrm{sign} \{\mathfrak R (c(f))\}$}}%
      \csname LTb\endcsname%%
      \put(18,1274){\rotatebox{-270.00}{\makebox(0,0){\strut{}$Q(f)$}}}%
      \put(3273,-185){\makebox(0,0){\strut{}Bohr frequency}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={127.50bp}]{figures/dual_polynomial}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/frequency_separation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,416){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(491,684){\makebox(0,0)[r]{\strut{}0}}%
      \put(491,953){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(491,1221){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(491,1489){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(491,1757){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(491,2026){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(958,35){\makebox(0,0){\strut{}-0.2}}%
      \put(1438,35){\makebox(0,0){\strut{}-0.1}}%
      \put(1917,35){\makebox(0,0){\strut{}0}}%
      \put(2396,35){\makebox(0,0){\strut{}0.1}}%
      \put(2876,35){\makebox(0,0){\strut{}0.2}}%
      \put(719,416){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(767,1918){\makebox(0,0)[l]{\strut{}$|\psi(0) \rangle = | 0 \rangle^{\otimes n}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1415,2121){\makebox(0,0)[r]{\strut{}$O= X_1$}}%
      \csname LTb\endcsname%%
      \put(18,1274){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mathfrak R (c(f))$}}}%
      \put(1917,-185){\makebox(0,0){\strut{}Bohr frequency}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3671,35){\makebox(0,0){\strut{}-0.2}}%
      \put(4150,35){\makebox(0,0){\strut{}-0.1}}%
      \put(4630,35){\makebox(0,0){\strut{}0}}%
      \put(5109,35){\makebox(0,0){\strut{}0.1}}%
      \put(5588,35){\makebox(0,0){\strut{}0.2}}%
      \put(3432,416){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(3480,1918){\makebox(0,0)[l]{\strut{}$| \psi(0) \rangle = | 1 \rangle \otimes | 0 \rangle^{\otimes n-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4128,2121){\makebox(0,0)[r]{\strut{}$O= X_1$}}%
      \csname LTb\endcsname%%
      \put(4629,-185){\makebox(0,0){\strut{}Bohr frequency}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={127.50bp}]{figures/frequency_separation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/hyper_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,3259){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(491,3566){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,3873){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(491,4180){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(491,4486){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(491,4793){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,5100){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(623,3039){\makebox(0,0){\strut{}$0$}}%
      \put(968,3039){\makebox(0,0){\strut{}$20$}}%
      \put(1313,3039){\makebox(0,0){\strut{}$40$}}%
      \put(1658,3039){\makebox(0,0){\strut{}$60$}}%
      \put(2003,3039){\makebox(0,0){\strut{}$80$}}%
      \put(2348,3039){\makebox(0,0){\strut{}$100$}}%
      \put(2693,3039){\makebox(0,0){\strut{}$120$}}%
      \put(3038,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2224,4927){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(2224,4707){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(-114,4179){\rotatebox{-270.00}{\makebox(0,0){\strut{}error/gap}}}%
      \put(1917,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,5210){\makebox(0,0){\strut{}100 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,3039){\makebox(0,0){\strut{}$0$}}%
      \put(3681,3039){\makebox(0,0){\strut{}$20$}}%
      \put(4026,3039){\makebox(0,0){\strut{}$40$}}%
      \put(4371,3039){\makebox(0,0){\strut{}$60$}}%
      \put(4716,3039){\makebox(0,0){\strut{}$80$}}%
      \put(5061,3039){\makebox(0,0){\strut{}$100$}}%
      \put(5406,3039){\makebox(0,0){\strut{}$120$}}%
      \put(5751,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,4927){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(4936,4707){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(4629,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,5210){\makebox(0,0){\strut{}1000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,566){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(491,873){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,1180){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(491,1487){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(491,1794){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(491,2101){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,2408){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(623,346){\makebox(0,0){\strut{}$0$}}%
      \put(968,346){\makebox(0,0){\strut{}$20$}}%
      \put(1313,346){\makebox(0,0){\strut{}$40$}}%
      \put(1658,346){\makebox(0,0){\strut{}$60$}}%
      \put(2003,346){\makebox(0,0){\strut{}$80$}}%
      \put(2348,346){\makebox(0,0){\strut{}$100$}}%
      \put(2693,346){\makebox(0,0){\strut{}$120$}}%
      \put(3038,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2224,2235){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(2224,2015){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(-114,1487){\rotatebox{-270.00}{\makebox(0,0){\strut{}error/gap}}}%
      \put(1917,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,2518){\makebox(0,0){\strut{}10,000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,346){\makebox(0,0){\strut{}$0$}}%
      \put(3681,346){\makebox(0,0){\strut{}$20$}}%
      \put(4026,346){\makebox(0,0){\strut{}$40$}}%
      \put(4371,346){\makebox(0,0){\strut{}$60$}}%
      \put(4716,346){\makebox(0,0){\strut{}$80$}}%
      \put(5061,346){\makebox(0,0){\strut{}$100$}}%
      \put(5406,346){\makebox(0,0){\strut{}$120$}}%
      \put(5751,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,2235){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(4936,2015){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(4629,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,2518){\makebox(0,0){\strut{}100,000 frequencies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={283.40bp}]{figures/hyper_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/hyper_0_poles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,3259){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,3627){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(491,3995){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(491,4364){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(491,4732){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(491,5100){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(623,3039){\makebox(0,0){\strut{}$0$}}%
      \put(968,3039){\makebox(0,0){\strut{}$20$}}%
      \put(1313,3039){\makebox(0,0){\strut{}$40$}}%
      \put(1658,3039){\makebox(0,0){\strut{}$60$}}%
      \put(2003,3039){\makebox(0,0){\strut{}$80$}}%
      \put(2348,3039){\makebox(0,0){\strut{}$100$}}%
      \put(2693,3039){\makebox(0,0){\strut{}$120$}}%
      \put(3038,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,4179){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\sum \{|Q(f)| < 0.9\}$}}}%
      \put(1917,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,5210){\makebox(0,0){\strut{}100 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,3039){\makebox(0,0){\strut{}$0$}}%
      \put(3681,3039){\makebox(0,0){\strut{}$20$}}%
      \put(4026,3039){\makebox(0,0){\strut{}$40$}}%
      \put(4371,3039){\makebox(0,0){\strut{}$60$}}%
      \put(4716,3039){\makebox(0,0){\strut{}$80$}}%
      \put(5061,3039){\makebox(0,0){\strut{}$100$}}%
      \put(5406,3039){\makebox(0,0){\strut{}$120$}}%
      \put(5751,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4629,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,5210){\makebox(0,0){\strut{}1000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,566){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,934){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(491,1303){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(491,1671){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(491,2040){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(491,2408){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(623,346){\makebox(0,0){\strut{}$0$}}%
      \put(968,346){\makebox(0,0){\strut{}$20$}}%
      \put(1313,346){\makebox(0,0){\strut{}$40$}}%
      \put(1658,346){\makebox(0,0){\strut{}$60$}}%
      \put(2003,346){\makebox(0,0){\strut{}$80$}}%
      \put(2348,346){\makebox(0,0){\strut{}$100$}}%
      \put(2693,346){\makebox(0,0){\strut{}$120$}}%
      \put(3038,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,1487){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\sum \{|Q(f)| < 0.9\}$}}}%
      \put(1917,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,2518){\makebox(0,0){\strut{}10,000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,346){\makebox(0,0){\strut{}$0$}}%
      \put(3681,346){\makebox(0,0){\strut{}$20$}}%
      \put(4026,346){\makebox(0,0){\strut{}$40$}}%
      \put(4371,346){\makebox(0,0){\strut{}$60$}}%
      \put(4716,346){\makebox(0,0){\strut{}$80$}}%
      \put(5061,346){\makebox(0,0){\strut{}$100$}}%
      \put(5406,346){\makebox(0,0){\strut{}$120$}}%
      \put(5751,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4629,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,2518){\makebox(0,0){\strut{}100,000 frequencies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={283.40bp}]{figures/hyper_0_poles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/hyper_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,3259){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(491,3566){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,3873){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(491,4180){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(491,4486){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(491,4793){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,5100){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(623,3039){\makebox(0,0){\strut{}$0$}}%
      \put(968,3039){\makebox(0,0){\strut{}$20$}}%
      \put(1313,3039){\makebox(0,0){\strut{}$40$}}%
      \put(1658,3039){\makebox(0,0){\strut{}$60$}}%
      \put(2003,3039){\makebox(0,0){\strut{}$80$}}%
      \put(2348,3039){\makebox(0,0){\strut{}$100$}}%
      \put(2693,3039){\makebox(0,0){\strut{}$120$}}%
      \put(3038,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2224,4927){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(2224,4707){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(-114,4179){\rotatebox{-270.00}{\makebox(0,0){\strut{}error/gap}}}%
      \put(2181,2709){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,5210){\makebox(0,0){\strut{}100 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,3039){\makebox(0,0){\strut{}$0$}}%
      \put(3681,3039){\makebox(0,0){\strut{}$20$}}%
      \put(4026,3039){\makebox(0,0){\strut{}$40$}}%
      \put(4371,3039){\makebox(0,0){\strut{}$60$}}%
      \put(4716,3039){\makebox(0,0){\strut{}$80$}}%
      \put(5061,3039){\makebox(0,0){\strut{}$100$}}%
      \put(5406,3039){\makebox(0,0){\strut{}$120$}}%
      \put(5751,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,4927){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(4936,4707){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(4893,2709){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,5210){\makebox(0,0){\strut{}1000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,566){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(491,873){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,1180){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(491,1487){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(491,1794){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(491,2101){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,2408){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(623,346){\makebox(0,0){\strut{}$0$}}%
      \put(968,346){\makebox(0,0){\strut{}$20$}}%
      \put(1313,346){\makebox(0,0){\strut{}$40$}}%
      \put(1658,346){\makebox(0,0){\strut{}$60$}}%
      \put(2003,346){\makebox(0,0){\strut{}$80$}}%
      \put(2348,346){\makebox(0,0){\strut{}$100$}}%
      \put(2693,346){\makebox(0,0){\strut{}$120$}}%
      \put(3038,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2224,2235){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(2224,2015){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(-114,1487){\rotatebox{-270.00}{\makebox(0,0){\strut{}error/gap}}}%
      \put(1917,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,2518){\makebox(0,0){\strut{}10,000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,346){\makebox(0,0){\strut{}$0$}}%
      \put(3681,346){\makebox(0,0){\strut{}$20$}}%
      \put(4026,346){\makebox(0,0){\strut{}$40$}}%
      \put(4371,346){\makebox(0,0){\strut{}$60$}}%
      \put(4716,346){\makebox(0,0){\strut{}$80$}}%
      \put(5061,346){\makebox(0,0){\strut{}$100$}}%
      \put(5406,346){\makebox(0,0){\strut{}$120$}}%
      \put(5751,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,2235){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(4936,2015){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(4629,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,2518){\makebox(0,0){\strut{}100,000 frequencies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={283.40bp}]{figures/hyper_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/hyper_1_poles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,3259){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,3627){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(491,3995){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(491,4364){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(491,4732){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(491,5100){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(623,3039){\makebox(0,0){\strut{}$0$}}%
      \put(968,3039){\makebox(0,0){\strut{}$20$}}%
      \put(1313,3039){\makebox(0,0){\strut{}$40$}}%
      \put(1658,3039){\makebox(0,0){\strut{}$60$}}%
      \put(2003,3039){\makebox(0,0){\strut{}$80$}}%
      \put(2348,3039){\makebox(0,0){\strut{}$100$}}%
      \put(2693,3039){\makebox(0,0){\strut{}$120$}}%
      \put(3038,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,4179){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\sum \{|Q(f)| < 0.95\}$}}}%
      \put(1917,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,5210){\makebox(0,0){\strut{}100 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,3039){\makebox(0,0){\strut{}$0$}}%
      \put(3681,3039){\makebox(0,0){\strut{}$20$}}%
      \put(4026,3039){\makebox(0,0){\strut{}$40$}}%
      \put(4371,3039){\makebox(0,0){\strut{}$60$}}%
      \put(4716,3039){\makebox(0,0){\strut{}$80$}}%
      \put(5061,3039){\makebox(0,0){\strut{}$100$}}%
      \put(5406,3039){\makebox(0,0){\strut{}$120$}}%
      \put(5751,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4629,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,5210){\makebox(0,0){\strut{}1000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,566){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,934){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(491,1303){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(491,1671){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(491,2040){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(491,2408){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(623,346){\makebox(0,0){\strut{}$0$}}%
      \put(968,346){\makebox(0,0){\strut{}$20$}}%
      \put(1313,346){\makebox(0,0){\strut{}$40$}}%
      \put(1658,346){\makebox(0,0){\strut{}$60$}}%
      \put(2003,346){\makebox(0,0){\strut{}$80$}}%
      \put(2348,346){\makebox(0,0){\strut{}$100$}}%
      \put(2693,346){\makebox(0,0){\strut{}$120$}}%
      \put(3038,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,1487){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\sum \{|Q(f)| < 0.95\}$}}}%
      \put(1917,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,2518){\makebox(0,0){\strut{}10,000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,346){\makebox(0,0){\strut{}$0$}}%
      \put(3681,346){\makebox(0,0){\strut{}$20$}}%
      \put(4026,346){\makebox(0,0){\strut{}$40$}}%
      \put(4371,346){\makebox(0,0){\strut{}$60$}}%
      \put(4716,346){\makebox(0,0){\strut{}$80$}}%
      \put(5061,346){\makebox(0,0){\strut{}$100$}}%
      \put(5406,346){\makebox(0,0){\strut{}$120$}}%
      \put(5751,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4629,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,2518){\makebox(0,0){\strut{}100,000 frequencies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={283.40bp}]{figures/hyper_1_poles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/hyper_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,3259){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(491,3566){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,3873){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(491,4180){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(491,4486){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(491,4793){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,5100){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(623,3039){\makebox(0,0){\strut{}$0$}}%
      \put(968,3039){\makebox(0,0){\strut{}$20$}}%
      \put(1313,3039){\makebox(0,0){\strut{}$40$}}%
      \put(1658,3039){\makebox(0,0){\strut{}$60$}}%
      \put(2003,3039){\makebox(0,0){\strut{}$80$}}%
      \put(2348,3039){\makebox(0,0){\strut{}$100$}}%
      \put(2693,3039){\makebox(0,0){\strut{}$120$}}%
      \put(3038,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2224,4927){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(2224,4707){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(-114,4179){\rotatebox{-270.00}{\makebox(0,0){\strut{}error/gap}}}%
      \put(1917,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,5210){\makebox(0,0){\strut{}100 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,3039){\makebox(0,0){\strut{}$0$}}%
      \put(3681,3039){\makebox(0,0){\strut{}$20$}}%
      \put(4026,3039){\makebox(0,0){\strut{}$40$}}%
      \put(4371,3039){\makebox(0,0){\strut{}$60$}}%
      \put(4716,3039){\makebox(0,0){\strut{}$80$}}%
      \put(5061,3039){\makebox(0,0){\strut{}$100$}}%
      \put(5406,3039){\makebox(0,0){\strut{}$120$}}%
      \put(5751,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,4927){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(4936,4707){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(4629,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,5210){\makebox(0,0){\strut{}1000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,566){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(491,873){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,1180){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(491,1487){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(491,1794){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(491,2101){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(491,2408){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(623,346){\makebox(0,0){\strut{}$0$}}%
      \put(968,346){\makebox(0,0){\strut{}$20$}}%
      \put(1313,346){\makebox(0,0){\strut{}$40$}}%
      \put(1658,346){\makebox(0,0){\strut{}$60$}}%
      \put(2003,346){\makebox(0,0){\strut{}$80$}}%
      \put(2348,346){\makebox(0,0){\strut{}$100$}}%
      \put(2693,346){\makebox(0,0){\strut{}$120$}}%
      \put(3038,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2224,2235){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(2224,2015){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(-114,1487){\rotatebox{-270.00}{\makebox(0,0){\strut{}error/gap}}}%
      \put(1917,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,2518){\makebox(0,0){\strut{}10,000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,346){\makebox(0,0){\strut{}$0$}}%
      \put(3681,346){\makebox(0,0){\strut{}$20$}}%
      \put(4026,346){\makebox(0,0){\strut{}$40$}}%
      \put(4371,346){\makebox(0,0){\strut{}$60$}}%
      \put(4716,346){\makebox(0,0){\strut{}$80$}}%
      \put(5061,346){\makebox(0,0){\strut{}$100$}}%
      \put(5406,346){\makebox(0,0){\strut{}$120$}}%
      \put(5751,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4936,2235){\makebox(0,0)[r]{\strut{}Forcasting error}}%
      \csname LTb\endcsname%%
      \put(4936,2015){\makebox(0,0)[r]{\strut{}Duality gap}}%
      \csname LTb\endcsname%%
      \put(4629,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,2518){\makebox(0,0){\strut{}100,000 frequencies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={283.40bp}]{figures/hyper_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/hyper_2_poles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,3259){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,3627){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(491,3995){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(491,4364){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(491,4732){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(491,5100){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(623,3039){\makebox(0,0){\strut{}$0$}}%
      \put(968,3039){\makebox(0,0){\strut{}$20$}}%
      \put(1313,3039){\makebox(0,0){\strut{}$40$}}%
      \put(1658,3039){\makebox(0,0){\strut{}$60$}}%
      \put(2003,3039){\makebox(0,0){\strut{}$80$}}%
      \put(2348,3039){\makebox(0,0){\strut{}$100$}}%
      \put(2693,3039){\makebox(0,0){\strut{}$120$}}%
      \put(3038,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,4179){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\sum \{|Q(f)| < 0.99\}$}}}%
      \put(1917,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,5210){\makebox(0,0){\strut{}100 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,3039){\makebox(0,0){\strut{}$0$}}%
      \put(3681,3039){\makebox(0,0){\strut{}$20$}}%
      \put(4026,3039){\makebox(0,0){\strut{}$40$}}%
      \put(4371,3039){\makebox(0,0){\strut{}$60$}}%
      \put(4716,3039){\makebox(0,0){\strut{}$80$}}%
      \put(5061,3039){\makebox(0,0){\strut{}$100$}}%
      \put(5406,3039){\makebox(0,0){\strut{}$120$}}%
      \put(5751,3039){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4629,2864){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,5210){\makebox(0,0){\strut{}1000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(491,566){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(491,934){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(491,1303){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(491,1671){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(491,2040){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(491,2408){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(623,346){\makebox(0,0){\strut{}$0$}}%
      \put(968,346){\makebox(0,0){\strut{}$20$}}%
      \put(1313,346){\makebox(0,0){\strut{}$40$}}%
      \put(1658,346){\makebox(0,0){\strut{}$60$}}%
      \put(2003,346){\makebox(0,0){\strut{}$80$}}%
      \put(2348,346){\makebox(0,0){\strut{}$100$}}%
      \put(2693,346){\makebox(0,0){\strut{}$120$}}%
      \put(3038,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,1487){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\sum \{|Q(f)| < 0.99\}$}}}%
      \put(1917,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(1917,2518){\makebox(0,0){\strut{}10,000 frequencies}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3336,346){\makebox(0,0){\strut{}$0$}}%
      \put(3681,346){\makebox(0,0){\strut{}$20$}}%
      \put(4026,346){\makebox(0,0){\strut{}$40$}}%
      \put(4371,346){\makebox(0,0){\strut{}$60$}}%
      \put(4716,346){\makebox(0,0){\strut{}$80$}}%
      \put(5061,346){\makebox(0,0){\strut{}$100$}}%
      \put(5406,346){\makebox(0,0){\strut{}$120$}}%
      \put(5751,346){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4629,171){\makebox(0,0){\strut{}Num.~measurements}}%
      \put(4629,2518){\makebox(0,0){\strut{}100,000 frequencies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={283.40bp}]{figures/hyper_2_poles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sdp_times.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,396){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,1031){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(378,1666){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(378,2300){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(378,2935){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(378,3570){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(510,176){\makebox(0,0){\strut{}$0$}}%
      \put(1052,176){\makebox(0,0){\strut{}$50$}}%
      \put(1594,176){\makebox(0,0){\strut{}$100$}}%
      \put(2136,176){\makebox(0,0){\strut{}$150$}}%
      \put(2678,176){\makebox(0,0){\strut{}$200$}}%
      \put(3219,176){\makebox(0,0){\strut{}$250$}}%
      \put(3761,176){\makebox(0,0){\strut{}$300$}}%
      \put(4303,176){\makebox(0,0){\strut{}$350$}}%
      \put(4845,176){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-227,1983){\rotatebox{-270.00}{\makebox(0,0){\strut{}Time (s)}}}%
      \put(2677,-154){\makebox(0,0){\strut{}Number of measurements}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={255.10bp},height={198.40bp}]{figures/sdp_times}}%
    \gplfronttext
  \end{picture}%
\endgroup

